Identically Trained Language Models Break on Different Jailbreaks

Jailbreak benchmarks test one checkpoint and treat which jailbreaks break it as a property of its pretraining data and safety training. We ask whether another pretraining run of the same data, given the same safety training, would break on the same jailbreaks. For each of 25 pretraining data recipes, we take 1B base models from 3 pretraining seeds and give each the same safety post-training with 2 post-training seeds, for 150 models in all. We then collect 20 responses from every model to a shared set of jailbreak prompts and correlate the per-prompt non-refusal rates between every pair of models. On average, two post-trained copies of the same pretraining run have per-prompt non-refusal rates that correlate at 0.984. A different pretraining seed lowers the correlation to 0.811, and a different data recipe lowers it only slightly further, to 0.779. These results indicate that which jailbreaks break a checkpoint depends much more on its pretraining run than on its data, a pattern that holds in all 25 data recipes and at 150M and 300M parameters. In practice, the best of 91 attack templates found on one checkpoint stays the best after a new pretraining seed in only 27% of model pairs, against 67% after a new post-training seed. Each pretraining run also leaves a fingerprint: across 3,211 prompts, a model's per-prompt non-refusal rates identify its pretraining run among all 75 runs every time, and a random subset of 50 prompts still does so 98% of the time.

==> figures/by_source.tex <==
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  width=0.62\textwidth, height=0.42\textwidth,
  y dir=reverse, ymin=-0.6, ymax=9.6,
  table/col sep=tab,
  ytick={0,...,9}, yticklabels from table={figures/data/by_source.tsv}{label},
  ymajorgrids=false, xmajorgrids,
  xmin=0, xmax=0.3, xtick={0,0.1,0.2,0.3},
  xlabel={ancestry gap, $\rMZ - \rU$ (corrected)},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=3},
]
\addplot[muted, dashed, line width=0.4pt, forget plot] table[x=x, y=y, col sep=tab] {figures/data/by_source_ref.tsv};
\addplot[only marks, mark=*, draw=series-main, fill=series-main, castor keep={harmful}{1},
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=gap, y=y, col sep=tab, x error plus expr=\thisrow{hi}-\thisrow{gap},
        x error minus expr=\thisrow{gap}-\thisrow{lo}] {figures/data/by_source.tsv};
\addlegendentry{harmful prompts}
\addplot[only marks, mark=o, draw=series-main, mark options={fill=box}, castor keep={harmful}{0},
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=gap, y=y, col sep=tab, x error plus expr=\thisrow{hi}-\thisrow{gap},
        x error minus expr=\thisrow{gap}-\thisrow{lo}] {figures/data/by_source.tsv};
\addlegendentry{benign prompts}
\addlegendimage{muted, dashed, line width=0.4pt}
\addlegendentry{adversarial-harmful subset}
\end{axis}
\end{tikzpicture}


==> figures/divergence.tex <==
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  width=0.6\textwidth, height=0.32\textwidth,
  xmin=0, xmax=70000, ymin=0.8, ymax=1.0,
  xlabel={pretraining step}, ylabel={same-seed / different-seed rel.\ $L_2$},
  scaled x ticks=false, xticklabel style={/pgf/number format/fixed},
]
\addplot[series-main, mark=*, mark size=1.2pt] table[x=step, y=ratio, col sep=tab] {figures/data/divergence.tsv};
\end{axis}
\end{tikzpicture}


==> figures/divergence_rtwo.tex <==
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  width=0.6\textwidth, height=0.32\textwidth,
  xmin=0, xmax=70000, ymin=0.8, ymax=1.0,
  xlabel={pretraining step}, ylabel={same-seed / different-seed rel.\ $L_2$},
  scaled x ticks=false, xticklabel style={/pgf/number format/fixed},
  legend style={at={(0.97,0.03)}, anchor=south east},
]
\addplot[series-main, mark=*, mark size=1.2pt] table[x=step, y=r2r1, col sep=tab] {figures/data/divergence_rtwo.tsv};
\addlegendentry{from the first same-seed rerun}
\addplot[series-aux, dashed, mark=square*, mark size=1.2pt] table[x=step, y=r2d, col sep=tab] {figures/data/divergence_rtwo.tsv};
\addlegendentry{from base model 1}
\end{axis}
\end{tikzpicture}


==> figures/fig1.tex <==
\IfFileExists{figures/fig1-twin-design.pdf}{%
  \includegraphics[width=\textwidth]{figures/fig1-twin-design.pdf}}{%
  \fbox{\parbox[c][5.6cm][c]{0.97\textwidth}{\centering
    \todo{Harry: Fig.~1, the twin design (figures/fig1-brief.md)}}}}


==> figures/grid_heatmap.tex <==
\providecommand{\heatcell}{25pt}%
\providecommand{\heatrow}{9pt}%
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=heat, scale only axis,
  width=4*\heatcell, height=25*\heatrow,
  axis lines=none, ymajorgrids=false,
  enlargelimits=false,
  xmin=-0.5, xmax=3.5, ymin=-0.5, ymax=24.5, y dir=reverse,
  table/col sep=tab,
  colormap name=castor, point meta min=0.6, point meta max=1.0,
]
\addplot[matrix plot*, mesh/cols=4, unbounded coords=jump, draw=box, line width=0.4pt,
  point meta={\thisrow{col}>2 ? nan : \thisrow{value}},
  visualization depends on={\thisrow{value} \as \cellv},
  nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=3, assume math mode=true]{\cellv}},
  every node near coord/.append style={font=\castortick, anchor=center},
  every node near coord/.append code={%
    \pgfmathparse{\cellv>0.85 ? 1 : 0}%
    \ifnum\pgfmathresult=1 \pgfkeysalso{text=box}\else\pgfkeysalso{text=text}\fi},
] table[x=col, y=row] {figures/data/recipes_heatmap.tsv};
\draw[grid, line width=0.2pt] (axis cs:2.5,-0.5) rectangle (axis cs:3.5,24.5);
\foreach \j/\lab in {0/$\rMZ$, 1/$\rU$, 2/$\rR$, 3/$\rMZ-\rU$}{
  \edef\headcmd{\noexpand\node[anchor=south, font=\noexpand\castortick, text=text]
    at (axis cs:\j,-0.5) {\noexpand\strut\unexpanded\expandafter{\lab}};}
  \headcmd
}
\end{axis}
\pgfplotstableread[col sep=tab]{figures/data/recipes_heatmap_rows.tsv}\heatrows%
\pgfplotstablegetrowsof{\heatrows}%
\pgfmathtruncatemacro{\heatlast}{\pgfplotsretval-1}%
\foreach \i in {0,...,\heatlast}{%
  \pgfplotstablegetelem{\i}{name}\of\heatrows%
  \node[anchor=east, font=\castortick, text=text, inner sep=2pt]
    at ([yshift={-(\i+0.5)*\heatrow}]heat.north west) {\pgfplotsretval};%
}%
\coordinate (heatleft) at ([xshift=-3pt]current bounding box.west);%
\pgfplotstableread[col sep=tab]{figures/data/recipes_groups.tsv}\heatgroups%
\pgfplotstablegetrowsof{\heatgroups}%
\pgfmathtruncatemacro{\heatglast}{\pgfplotsretval-1}%
\foreach \i in {0,...,\heatglast}{%
  \pgfplotstablegetelem{\i}{first}\of\heatgroups\edef\gfirst{\pgfplotsretval}%
  \pgfplotstablegetelem{\i}{last}\of\heatgroups\edef\glast{\pgfplotsretval}%
  \pgfplotstablegetelem{\i}{group}\of\heatgroups\edef\gname{\pgfplotsretval}%
  \path ([yshift={-(\gfirst+0.15)*\heatrow}]heat.north west) coordinate (gtop)
        ([yshift={-(\glast+0.85)*\heatrow}]heat.north west) coordinate (gbot)
        ([yshift={-(\gfirst+\glast+1)/2*\heatrow}]heat.north west) coordinate (gmid);%
  \draw[muted, line width=0.4pt] (heatleft |- gtop) -- (heatleft |- gbot);%
  \node[anchor=east, font=\castortick, text=muted, inner sep=2pt] at (heatleft |- gmid) {\gname};%
}%
\end{tikzpicture}


==> figures/harm_control.tex <==
\providecommand{\harmrow}{8.6pt}%
\providecommand{\harmwidth}{150pt}%
\providecommand{\harmsquare}{168pt}%
\pgfplotstableread[col sep=tab]{figures/data/harm_ru.tsv}\harmrutable%
\input{figures/data/harm_labels}%
\pgfplotstablegetrowsof{\harmrutable}%
\pgfmathtruncatemacro{\harmlast}{\pgfplotsretval-1}%
\def\harmmain{-10}%
\foreach \i in {0,...,\harmlast}{%
  \pgfplotstablegetelem{\i}{main}\of\harmrutable%
  \ifnum\pgfplotsretval=1 \xdef\harmmain{\i}\fi%
}%
\input{figures/recipe_labels}%
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=ru, scale only axis,
  width=\harmwidth, height=25*\harmrow,
  y dir=reverse, ymin=-0.5, ymax=24.5,
  table/col sep=tab,
  ytick={0,...,24}, yticklabels={},
  ymajorgrids=false, xmajorgrids,
  xmin=0.0, xmax=1.0, xtick={0,0.2,0.4,0.6,0.8,1.0},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  xlabel={same-recipe pairs, mean corrected $r$},
  legend style={at={(0.5,1.01)}, anchor=south, legend columns=2,
    /tikz/every even column/.append style={column sep=6pt}},
]
\fill[band] (axis cs:0.0,\harmmain-0.5) rectangle (axis cs:1.0,\harmmain+0.5);
\castorrecipelabels{\harmrutable}{y}
\addplot[muted, dashed, line width=0.4pt, forget plot] coordinates {(0.55,-0.5) (0.55,24.5)};
\addplot[muted, dashed, line width=0.4pt, forget plot] coordinates {(0.95,-0.5) (0.95,24.5)};
\addplot[only marks, mark=o, draw=series-aux, mark options={fill=box},
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=series-aux}]
  table[x=ref13, y=y, x error plus expr=\thisrow{ref13_hi}-\thisrow{ref13},
        x error minus expr=\thisrow{ref13}-\thisrow{ref13_lo}] {figures/data/harm_ru.tsv};
\addlegendentry{refusal direction}
\addplot[only marks, mark=*, draw=series-main, fill=series-main,
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=harm13, y=y, x error plus expr=\thisrow{harm13_hi}-\thisrow{harm13},
        x error minus expr=\thisrow{harm13}-\thisrow{harm13_lo}] {figures/data/harm_ru.tsv};
\addlegendentry{harm direction}
\addplot[only marks, mark=|, mark size=2.6pt, draw=series-main, line width=0.6pt]
  table[x=harm13_tok, y=y] {figures/data/harm_ru.tsv};
\addlegendentry{pairs of token-explained runs}
\addplot[only marks, mark=x, mark size=2.2pt, draw=series-main, line width=0.6pt]
  table[x=harm13_odd, y=y] {figures/data/harm_ru.tsv};
\addlegendentry{pairs with the other run}
\end{axis}
\node[font=\castorbold, anchor=north west] at ([xshift=-\the\castorfamw-\the\castorvarw-9pt, yshift=5.8mm]ru.north west) {a};
\begin{axis}[
  castor axis,
  name=gaps, scale only axis,
  at={(ru.south east)}, anchor=south west, xshift=44pt,
  width=\harmsquare, height=\harmsquare,
  table/col sep=tab,
  xmin=-0.02, xmax=0.68, ymin=-0.02, ymax=0.68,
  xtick={0,0.2,0.4,0.6}, ytick={0,0.2,0.4,0.6},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  xlabel={ancestry gap, refusal direction}, ylabel={ancestry gap, harm direction},
  xmajorgrids,
  legend style={at={(0.5,1.01)}, anchor=south, legend columns=3,
    /tikz/every even column/.append style={column sep=5pt}},
]
\addplot[muted, dashed, line width=0.4pt, forget plot] coordinates {(-0.02,-0.02) (0.68,0.68)};
\addplot[castor keep={layer}{13}, only marks, mark=*, draw=series-main, fill=series-main,
  error bars/x dir=both, error bars/x explicit, error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={draw=text}]
  table[x=refgap, y=harmgap, x error plus expr=\thisrow{refgap_hi}-\thisrow{refgap},
        x error minus expr=\thisrow{refgap}-\thisrow{refgap_lo},
        y error plus expr=\thisrow{harmgap_hi}-\thisrow{harmgap},
        y error minus expr=\thisrow{harmgap}-\thisrow{harmgap_lo}] {figures/data/harm_gaps.tsv};
\addlegendentry{layer 13}
\addplot[castor keep={layer}{11}, only marks, mark=o, draw=series-main, mark options={fill=box},
  error bars/x dir=both, error bars/x explicit, error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={draw=text}]
  table[x=refgap, y=harmgap, x error plus expr=\thisrow{refgap_hi}-\thisrow{refgap},
        x error minus expr=\thisrow{refgap}-\thisrow{refgap_lo},
        y error plus expr=\thisrow{harmgap_hi}-\thisrow{harmgap},
        y error minus expr=\thisrow{harmgap}-\thisrow{harmgap_lo}] {figures/data/harm_gaps.tsv};
\addlegendentry{layer 11}
\addplot[only marks, mark=triangle*, mark size=2pt, draw=series-aux, fill=series-aux]
  table[x=refgap, y=harmgap] {figures/data/harm_gaps_300m.tsv};
\addlegendentry{300M}
\node[font=\castortick, text=text, anchor=south east, align=left] at (rel axis cs:0.97,0.08)
  {above the diagonal:\\ \harmabovelabels};
\end{axis}
\node[font=\castorbold, anchor=north west] at ([xshift=-24pt, yshift=5.8mm]gaps.north west) {b};
\end{tikzpicture}


==> figures/judge_audit.tex <==
\begin{tikzpicture}
\tikzset{castor confusion labels/.style={font=\castortick, text=text}}
\pgfplotsset{castor confusion/.style={castor axis, width=0.36\textwidth, height=0.36\textwidth,
  enlargelimits=false, axis lines=none, ymajorgrids=false,
  xmin=-0.5, xmax=3.5, ymin=-0.5, ymax=3.5,
  colormap name=castor, point meta min=0, point meta max=1,
  title style={font=\castorbold, text=text, yshift=2mm},
  nodes near coords={\ifdim\share pt>0.55pt\textcolor{box}{\cnt}\else\cnt\fi},
  nodes near coords align=center, every node near coord/.append style={font=\castortick, text=text},
  visualization depends on={value \thisrow{count} \as \cnt},
  visualization depends on={value \thisrow{share} \as \share}}}
\newcommand{\castorconfusion}[5]{%
  \begin{axis}[castor confusion, title={#2}, name=#3, #4]
  \addplot[matrix plot*, mesh/cols=4, point meta=explicit]
    table[x=x, y=y, meta=share, col sep=tab] {#1};
  \node[castor confusion labels, anchor=south] at (axis cs:0,3.5) {R};
  \node[castor confusion labels, anchor=south] at (axis cs:1,3.5) {H};
  \node[castor confusion labels, anchor=south] at (axis cs:2,3.5) {N};
  \node[castor confusion labels, anchor=south] at (axis cs:3,3.5) {I};
  \ifnum#5=1
  \node[castor confusion labels, anchor=east] at (axis cs:-0.5,3) {R};
  \node[castor confusion labels, anchor=east] at (axis cs:-0.5,2) {H};
  \node[castor confusion labels, anchor=east] at (axis cs:-0.5,1) {N};
  \node[castor confusion labels, anchor=east] at (axis cs:-0.5,0) {I};
  \fi
  \end{axis}}
\castorconfusion{figures/data/audit_gold.tsv}{adjudicated}{cg}{}{1}
\castorconfusion{figures/data/audit_a.tsv}{annotator A}{ca}{at={(cg.east)}, anchor=west, xshift=4mm}{0}
\castorconfusion{figures/data/audit_b.tsv}{annotator B}{cb}{at={(ca.east)}, anchor=west, xshift=4mm}{0}
\node[castor confusion labels, rotate=90, anchor=south] at ([xshift=-4mm]cg.west) {human label};
\node[castor confusion labels, anchor=north] at ([yshift=-1mm]ca.south) {judge label (columns) against human label (rows)};
\end{tikzpicture}

\vspace{2mm}
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  width=0.62\textwidth, height=0.42\textwidth,
  y dir=reverse, ymin=-0.6, ymax=14.6,
  table/col sep=tab,
  ytick={0,...,14}, yticklabels from table={figures/data/llm_invalid.tsv}{label},
  ymajorgrids=false, xmajorgrids,
  xmin=0.04, xmax=0.11, xtick={0.04,0.06,0.08,0.10},
  xticklabel style={/pgf/number format/fixed},
  xlabel={share of refusal labels flagged by the validity check},
  legend style={at={(0.02,0.98)}, anchor=north west},
]
\addplot[only marks, mark=*, draw=series-main, fill=series-main, castor keep={reference}{0}]
  table[x=share, y=y, col sep=tab] {figures/data/llm_invalid.tsv};
\addlegendentry{our models}
\addplot[only marks, mark=o, draw=series-aux, mark options={fill=box}, castor keep={reference}{1}]
  table[x=share, y=y, col sep=tab] {figures/data/llm_invalid.tsv};
\addlegendentry{released references}
\end{axis}
\end{tikzpicture}


==> figures/judge_precision.tex <==
\input{figures/recipe_labels}\settowidth{\castorvarw}{\castortick HarmBench human jailbreaks}%
\begin{tikzpicture}
\pgfplotstableread[col sep=tab]{figures/data/judge_precision.tsv}\jprec
\pgfplotstableread[col sep=tab]{figures/data/judge_precision_ref.tsv}\jpref
\pgfplotsset{jp marks/.style={only marks, error bars/x dir=both, error bars/x explicit,
  error bars/error bar style={line width=0.4pt}}}
\begin{axis}[
  castor axis,
  width=0.5\textwidth, height=0.86\textwidth,
  y dir=reverse, ymin=-0.6, ymax=31.6, ytick=\empty, ymajorgrids=false, xmajorgrids,
  xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1},
  xticklabel style={/pgf/number format/fixed},
  xlabel={judge precision: share of its vulnerable calls the human labels confirm},
  table/col sep=tab,
  legend style={at={(0.5,1.01)}, anchor=south, legend columns=2, /tikz/every even column/.append style={column sep=6pt}},
]
\castorrecipelabels{\jprec}{y}
\pgfplotstablegetrowsof{\jprec}%
\pgfmathtruncatemacro{\jplast}{\pgfplotsretval-1}%
\foreach \i in {0,...,\jplast}{%
  \pgfplotstablegetelem{\i}{kind}\of\jprec\edef\jk{\pgfplotsretval}%
  \def\jg{group}%
  \ifx\jk\jg
    \pgfplotstablegetelem{\i}{y}\of\jprec\edef\jy{\pgfplotsretval}%
    \edef\rulecmd{\noexpand\draw[grid, line width=0.2pt]
      ({rel axis cs:0,0}|-{axis cs:0,\jy+0.5}) -- ({rel axis cs:1,0}|-{axis cs:0,\jy+0.5});}%
    \rulecmd
  \fi
}
\pgfplotstablegetrowsof{\jpref}%
\pgfmathtruncatemacro{\jpreflast}{\pgfplotsretval-1}%
\foreach \i in {0,...,\jpreflast}{%
  \pgfplotstablegetelem{\i}{precision}\of\jpref\edef\jx{\pgfplotsretval}%
  \edef\refcmd{\noexpand\draw[muted, dashed, line width=0.4pt] (axis cs:\jx,-0.6) -- (axis cs:\jx,31.6);}%
  \refcmd
}
\addplot[jp marks, mark=*, mark size=1.6pt, draw=series-main, fill=series-main,
  error bars/error bar style={draw=series-main}, castor keep={kind}{recipe}]
  table[x=precision, y=y, x error plus expr=\thisrow{hi}-\thisrow{precision},
        x error minus expr=\thisrow{precision}-\thisrow{lo}] {figures/data/judge_precision.tsv};
\addlegendentry{data recipe}
\addplot[jp marks, mark=square*, mark size=1.8pt, draw=text, mark options={fill=box},
  error bars/error bar style={draw=text}, castor keep={kind}{group}]
  table[x=precision, y=y, x error plus expr=\thisrow{hi}-\thisrow{precision},
        x error minus expr=\thisrow{precision}-\thisrow{lo}] {figures/data/judge_precision.tsv};
\addlegendentry{dataset group, pooled}
\addplot[jp marks, mark=diamond*, mark size=2.6pt, draw=text, fill=text,
  error bars/error bar style={draw=text}, castor keep={kind}{pooled}]
  table[x=precision, y=y, x error plus expr=\thisrow{hi}-\thisrow{precision},
        x error minus expr=\thisrow{precision}-\thisrow{lo}] {figures/data/judge_precision.tsv};
\addlegendentry{all data recipes, per source}
\addlegendimage{muted, dashed, line width=0.4pt}
\addlegendentry{first audit, per source}
\end{axis}
\end{tikzpicture}


==> figures/ladder.tex <==
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  height=0.72\columnwidth,
  ymin=0.74, ymax=1.0,
  xmin=0.5, xmax=5.5,
  xtick={1,2,3,4,5},
  xticklabels={MZ\\twins, same-seed\\reruns, partial\\reruns, same-recipe\\pairs, cross-recipe\\pairs},
  xticklabel style={align=center},
  ylabel={corrected per-prompt $r$},
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, /tikz/every even column/.append style={column sep=6pt}},
]
\addlegendimage{castor level, fill=text}
\addlegendentry{level, 95\,\% interval over prompts}
\addlegendimage{castor basepair}
\addlegendentry{one pair of base models}
\fill[band] (axis cs:2.55,0.745) rectangle (axis cs:3.45,0.995);
\addplot[muted, dashed, thick, no markers, forget plot]
  table[x=x, y=r, col sep=tab] {figures/data/ladder_strip.tsv};
\foreach \rung/\role in {MZ/pair-mz, rung2/pair-rerun, init/pair-partial, order/pair-partial, U/pair-unrelated, R/pair-cross}{
  \edef\plotcmd{\noexpand\addplot[castor level, fill=\role, draw=\role, castor keep={rung}{\rung}, forget plot]}
  \plotcmd
    table[x=x, y=r, col sep=tab,
          y error plus expr=\thisrow{hi}-\thisrow{r},
          y error minus expr=\thisrow{r}-\thisrow{lo}] {figures/data/ladder_levels.tsv};
}
\addplot[castor basepair, forget plot]
  table[x expr=\thisrow{x}+0.22, y=r, col sep=tab] {figures/data/ladder_pairs.tsv};
\end{axis}
\end{tikzpicture}


==> figures/link_recipes.tex <==
\providecommand{\linkrecipeswidth}{\columnwidth}
\providecommand{\linkrecipesheight}{1.2\columnwidth}
\input{figures/recipe_labels}%
\pgfplotstableread[col sep=tab]{figures/data/link_recipes.tsv}\linkrecipestable%
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=links, scale only axis,
  width=\linkrecipeswidth, height=\linkrecipesheight,
  y dir=reverse, ymin=-0.7, ymax=25.2,
  table/col sep=tab,
  ytick={0,1.5,2.5,...,24.5}, yticklabels={},
  ymajorgrids=false,
  xmin=-0.1, xmax=0.8, xtick={0,0.2,0.4,0.6,0.8},
  xlabel={within-pair link},
  legend style={at={(0.5,1.01)}, anchor=south, legend columns=2,
    /tikz/every even column/.append style={column sep=6pt}},
]
\castorrecipelabels{\linkrecipestable}{y}
\addplot[muted, dashed, line width=0.4pt, forget plot] coordinates {(0.3,-0.7) (0.3,25.2)};
\addplot[muted, dashed, line width=0.4pt, forget plot] coordinates {(0.5,-0.7) (0.5,25.2)};
\addplot[muted, line width=0.4pt, forget plot] coordinates {(-0.1,0.75) (0.8,0.75)};
\addplot[series-main, line width=0.4pt, unbounded coords=jump, forget plot]
  table[x=x, y=y, col sep=tab] {figures/data/link_recipes_join.tsv};
\addplot[only marks, mark=o, draw=series-main, mark options={fill=box},
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=compare, y=y, col sep=tab, x error plus expr=\thisrow{compare_hi}-\thisrow{compare},
        x error minus expr=\thisrow{compare}-\thisrow{compare_lo}] {figures/data/link_recipes.tsv};
\addlegendentry{layer \sevenSiteLayer{}, position \sevenSitePos{}}
\addplot[only marks, mark=*, draw=series-main, fill=series-main,
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=site, y=y, col sep=tab, x error plus expr=\thisrow{site_hi}-\thisrow{site},
        x error minus expr=\thisrow{site}-\thisrow{site_lo}] {figures/data/link_recipes.tsv};
\addlegendentry{layer 13, last token}
\end{axis}

\end{tikzpicture}


==> figures/mechanism.tex <==
\edef\projaxisheight{100pt}
\input{figures/projection}


==> figures/pair_dist.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=tab]{figures/data/pair_dist_levels.tsv}\pairlevels
\pgfplotsset{pair row/.style={const plot mark left, mark=none, line width=0.4pt}}
\begin{axis}[
  castor axis,
  width=0.62\textwidth, height=0.42\textwidth,
  xmin=0.44, xmax=1.0, xtick={0.5,0.6,0.7,0.8,0.9,1.0},
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  ymin=0, ymax=3.0, ytick={0.3,1.3,2.3},
  yticklabels={cross-recipe\\pairs, same-recipe\\pairs, MZ\\twins},
  yticklabel style={align=right}, ymajorgrids=false,
  y axis line style={draw=none}, ytick style={draw=none},
  xlabel={corrected per-prompt $r$ of one pair of models},
  stack plots=y, table/col sep=tab,
]
\addplot[pair row, draw=pair-cross, fill=pair-cross]
  table[x=lo, y expr=0.9*\thisrow{h_R}] {figures/data/pair_dist_hist.tsv} \closedcycle;
\addplot[draw=none, forget plot, const plot mark left]
  table[x=lo, y expr=1-0.9*\thisrow{h_R}] {figures/data/pair_dist_hist.tsv};
\addplot[pair row, draw=pair-unrelated, fill=pair-unrelated]
  table[x=lo, y expr=0.9*\thisrow{h_U}] {figures/data/pair_dist_hist.tsv} \closedcycle;
\addplot[draw=none, forget plot, const plot mark left]
  table[x=lo, y expr=1-0.9*\thisrow{h_U}] {figures/data/pair_dist_hist.tsv};
\addplot[pair row, draw=pair-mz, fill=pair-mz]
  table[x=lo, y expr=0.9*\thisrow{h_MZ}] {figures/data/pair_dist_hist.tsv} \closedcycle;
\pgfplotstablegetrowsof{\pairlevels}%
\pgfmathtruncatemacro{\pairlast}{\pgfplotsretval-1}%
\foreach \i in {0,...,\pairlast}{%
  \pgfplotstablegetelem{\i}{row}\of\pairlevels\edef\prow{\pgfplotsretval}%
  \pgfplotstablegetelem{\i}{r}\of\pairlevels\edef\pr{\pgfplotsretval}%
  \pgfplotstablegetelem{\i}{lo}\of\pairlevels\edef\plo{\pgfplotsretval}%
  \pgfplotstablegetelem{\i}{hi}\of\pairlevels\edef\phi{\pgfplotsretval}%
  \pgfplotstablegetelem{\i}{n_pairs}\of\pairlevels\edef\pn{\pgfplotsretval}%
  \pgfplotstablegetelem{\i}{level}\of\pairlevels\edef\plv{\pgfplotsretval}%
  \edef\rowcmd{%
    \noexpand\draw[muted, line width=0.4pt] (axis cs:0.44,\prow) -- (axis cs:1.0,\prow);
    \noexpand\draw[draw=text, line width=0.6pt] (axis cs:\pr,\prow) -- (axis cs:\pr,\prow+0.93);
    \noexpand\draw[draw=text, line width=0.6pt] (axis cs:\plo,\prow+0.93) -- (axis cs:\phi,\prow+0.93);
    \noexpand\node[anchor=south east, font=\noexpand\castortick, text=text, fill=box, inner sep=1pt, xshift=-2.5pt]
      at (axis cs:\pr,\prow+0.5) {\noexpand\pgfmathparse{round(\pr*1000)/1000}$\noexpand\csname r\plv\noexpand\endcsname = \noexpand\pgfmathprintnumber[fixed, fixed zerofill, precision=3]{\noexpand\pgfmathresult}$};
    \noexpand\node[anchor=south west, font=\noexpand\castortick, text=muted, inner sep=1pt]
      at (axis cs:0.44,\prow) {\noexpand\pgfmathprintnumber[fixed, use comma=false]{\pn} pairs};
  }%
  \rowcmd
}
\end{axis}
\end{tikzpicture}


==> figures/pair_matrix.tex <==
\input{figures/recipe_labels}
\providecommand{\pmside}{300pt}%
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=pm, scale only axis, width=\pmside, height=\pmside,
  axis lines=none, ymajorgrids=false, enlargelimits=false,
  xmin=-0.5, xmax=149.5, ymin=-0.5, ymax=149.5, y dir=reverse,
  table/col sep=tab,
  colormap name=castor, point meta min=0.45, point meta max=1.0,
  colorbar right,
  colorbar style={width=5pt, axis line style={draw=muted, line width=0.4pt},
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0}, tick label style={font=\castortick, text=text},
    yticklabel={\pgfmathprintnumber[fixed, fixed zerofill, precision=1, assume math mode=true]{\tick}},
    ylabel={corrected per-prompt $r$}, ylabel style={font=\castorlabel, text=text},
    every tick/.style={draw=muted, line width=0.4pt}, major tick length=2pt,
    at={([xshift=8pt]pm.east)}, anchor=west},
]
\node[anchor=north west, inner sep=0pt] at (axis cs:-0.5,-0.5)
  {\includegraphics[width=\pmside, height=\pmside]{figures/data/pair_matrix.png}};
\pgfplotstableread[col sep=tab]{figures/data/pair_matrix_recipes.tsv}\pmrec
\pgfplotstablegetrowsof{\pmrec}
\pgfmathtruncatemacro{\pmrlast}{\pgfplotsretval-2}
\foreach \i in {0,...,\pmrlast}{
  \pgfplotstablegetelem{\i}{last}\of\pmrec \pgfmathsetmacro{\pmb}{\pgfplotsretval+0.5}
  \edef\pmcmd{\noexpand\draw[box, line width=0.3pt] (axis cs:-0.5,\pmb) -- (axis cs:149.5,\pmb);
    \noexpand\draw[box, line width=0.3pt] (axis cs:\pmb,-0.5) -- (axis cs:\pmb,149.5);}
  \pmcmd
}
\pgfplotstableread[col sep=tab]{figures/data/pair_matrix_groups.tsv}\pmgrp
\pgfplotstablegetrowsof{\pmgrp}
\pgfmathtruncatemacro{\pmglast}{\pgfplotsretval-1}
\foreach \i in {0,...,\pmglast}{
  \pgfmathsetmacro{\pmup}{mod(\i,2)==1 ? 11 : 4}
  \pgfplotstablegetelem{\i}{first}\of\pmgrp \pgfmathsetmacro{\pmf}{\pgfplotsretval-0.5}
  \pgfplotstablegetelem{\i}{last}\of\pmgrp \pgfmathsetmacro{\pml}{\pgfplotsretval+0.5}
  \pgfplotstablegetelem{\i}{group}\of\pmgrp \let\pmgname\pgfplotsretval
  \edef\pmcmd{\noexpand\draw[box, line width=1.2pt] (axis cs:-0.5,\pml) -- (axis cs:149.5,\pml);
    \noexpand\draw[box, line width=1.2pt] (axis cs:\pml,-0.5) -- (axis cs:\pml,149.5);
    \noexpand\draw[muted, line width=0.4pt] ([yshift=3pt]axis cs:\pmf+1.5,-0.5)
      -- ([yshift=3pt]axis cs:\pml-1.5,-0.5);
    \noexpand\node[anchor=south, font=\noexpand\castortick, text=muted, inner sep=1pt]
      at ([yshift=\pmup pt]axis cs:{(\pmf+\pml)/2},-0.5) {\unexpanded\expandafter{\pmgname}};}
  \pmcmd
}
\castorrecipelabels{\pmrec}{mid}
\end{axis}
\end{tikzpicture}


==> figures/probe1.tex <==
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  width=0.6\textwidth, height=0.32\textwidth,
  xmode=log, ymode=log, xmin=0.8, xmax=130, ymin=1e-6, ymax=1e-1,
  xlabel={pretraining step}, ylabel={relative $L_2$ between reruns},
  legend style={at={(0.03,0.97)}, anchor=north west},
]
\addplot[series-main, mark=*] table[x=step, y=rel_l2, col sep=tab] {figures/data/probe1_same.tsv};
\addlegendentry{same node}
\addplot[series-aux, dashed, mark=square*] table[x=step, y=rel_l2, col sep=tab] {figures/data/probe1_cross.tsv};
\addlegendentry{cross node}
\end{axis}
\end{tikzpicture}


==> figures/projection.tex <==
\providecommand{\projaxisheight}{0.42\columnwidth}
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=bars,
  scale only axis, width=0.8\columnwidth, height=\projaxisheight,
  ymin=0, ymax=0.7,
  xmin=0.4, xmax=2.6,
  xtick={1,2},
  xticklabels={ancestry gap, within-pair link},
  xticklabel style={rotate=30, anchor=north east, yshift=1pt},
  ylabel={corrected value},
]
\addplot[castor bars, error bars/y dir=both, error bars/y explicit, error bars/error bar style={draw=text}]
  table[x=x, y=value, col sep=tab,
        y error plus expr=\thisrow{hi}-\thisrow{value},
        y error minus expr=\thisrow{value}-\thisrow{lo}] {figures/data/projection.tsv};
\end{axis}
\begin{axis}[
  castor axis,
  name=layers,
  at={(bars.south west)}, anchor=north west, yshift=-15mm,
  scale only axis, width=0.8\columnwidth, height=\projaxisheight,
  xmin=0.5, xmax=15.5, ymin=-0.2, ymax=0.7,
  xlabel={layer},
  xtick={1,5,9,13},
  legend style={at={(0.97,0.97)}, anchor=north east},
]
\addplot[series-main, mark=*] table[x=layer, y=gap, col sep=tab] {figures/data/layer_curve.tsv};
\addlegendentry{ancestry gap}
\addplot[series-aux, dashed, mark=square*] table[x=layer, y=link, col sep=tab] {figures/data/layer_curve.tsv};
\addlegendentry{within-pair link}
\end{axis}
\node[font=\castorbold, anchor=north east] at ([xshift=-7mm]bars.north west) {a};
\node[font=\castorbold, anchor=north east] at ([xshift=-7mm]layers.north west) {b};
\end{tikzpicture}


==> figures/prompt_raster.tex <==
\providecommand{\rastw}{400pt}%
\providecommand{\rasth}{230pt}%
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=ras, scale only axis, width=\rastw, height=\rasth,
  axis lines=none, ymajorgrids=false, enlargelimits=false,
  xmin=-0.5, xmax=74.5, ymin=0, ymax=1, y dir=reverse,
  colormap name=castor, point meta min=0, point meta max=1,
  colorbar right,
  colorbar style={width=5pt, axis line style={draw=muted, line width=0.4pt},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, tick label style={font=\castortick, text=text},
    yticklabel={\pgfmathprintnumber[fixed, fixed zerofill, precision=1, assume math mode=true]{\tick}},
    ylabel={vulnerability (prompt bin mean)}, ylabel style={font=\castorlabel, text=text},
    every tick/.style={draw=muted, line width=0.4pt}, major tick length=2pt,
    at={([xshift=8pt]ras.east)}, anchor=west},
]
\node[anchor=north west, inner sep=0pt] at (axis cs:-0.5,0)
  {\includegraphics[width=\rastw, height=\rasth]{figures/data/prompt_raster.png}};
\pgfplotstableread[col sep=tab]{figures/data/prompt_raster_groups.tsv}\rasgrp
\pgfplotstablegetrowsof{\rasgrp}
\pgfmathtruncatemacro{\rasglast}{\pgfplotsretval-1}
\foreach \i in {0,...,\rasglast}{
  \pgfmathsetmacro{\rasup}{mod(\i,2)==1 ? 11 : 4}
  \pgfplotstablegetelem{\i}{first}\of\rasgrp \pgfmathsetmacro{\rasf}{\pgfplotsretval-0.5}
  \pgfplotstablegetelem{\i}{last}\of\rasgrp \pgfmathsetmacro{\rasl}{\pgfplotsretval+0.5}
  \pgfplotstablegetelem{\i}{group}\of\rasgrp \let\rasgname\pgfplotsretval
  \edef\rascmd{\noexpand\draw[box, line width=1.2pt] (axis cs:\rasl,0) -- (axis cs:\rasl,1);
    \noexpand\draw[muted, line width=0.4pt] ([yshift=3pt]axis cs:\rasf+0.75,0)
      -- ([yshift=3pt]axis cs:\rasl-0.75,0);
    \noexpand\node[anchor=south, font=\noexpand\castortick, text=muted, inner sep=1pt]
      at ([yshift=\rasup pt]axis cs:{(\rasf+\rasl)/2},0) {\unexpanded\expandafter{\rasgname}};}
  \rascmd
}
\end{axis}
\node[anchor=south, rotate=90, font=\castorlabel, text=text] at ([xshift=-4pt]ras.west)
  {prompts, by mean over the 75 models with post-training seed 1};
\node[anchor=north, font=\castorlabel, text=text] at ([yshift=-3pt]ras.south)
  {the 75 models with post-training seed 2, ordered as in Figure~\ref{fig:pair-matrix}};
\end{tikzpicture}


==> figures/recipes.tex <==
\providecommand{\recipesunit}{288pt}%
\providecommand{\recipesrow}{7.6pt}%
\pgfplotstableread[col sep=tab]{figures/data/recipes_levels.tsv}\recipeslevels%
\pgfplotstablegetrowsof{\recipeslevels}%
\pgfmathtruncatemacro{\recipeslast}{\pgfplotsretval-1}%
\def\recipesmain{-10}%
\foreach \i in {0,...,\recipeslast}{%
  \pgfplotstablegetelem{\i}{main}\of\recipeslevels%
  \ifnum\pgfplotsretval=1 \xdef\recipesmain{\i}\fi%
}%
\input{figures/recipe_labels}%
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=recipes, scale only axis,
  width=0.38*\recipesunit, height=25*\recipesrow,
  y dir=reverse, ymin=-0.5, ymax=24.5,
  table/col sep=tab,
  ytick={0,...,24}, yticklabels={},
  ymajorgrids=false, xmajorgrids,
  xmin=0.62, xmax=1.0, xtick={0.7,0.8,0.9,1.0}, minor xtick={0.65,0.75,0.85,0.95}, xminorgrids,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={corrected per-prompt $r$},
  legend style={at={(1,1.01)}, anchor=south east, legend columns=4,
    /tikz/every even column/.append style={column sep=3pt}},
]
\fill[band] (axis cs:0.62,\recipesmain-0.5) rectangle (axis cs:1.0,\recipesmain+0.5);
\castorrecipelabels{\recipeslevels}{y}
\addplot[quiver={u=\thisrow{rmz}-\thisrow{ru}, v=0}, draw=pair-unrelated, line width=0.4pt,
  forget plot] table[x=ru, y=y] {figures/data/recipes_levels.tsv};
\addplot[only marks, mark=square*, mark size=1.1pt, draw=pair-unrelated, fill=pair-cross,
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=muted}]
  table[x=rr, y=y, x error plus expr=\thisrow{rr_hi}-\thisrow{rr},
        x error minus expr=\thisrow{rr}-\thisrow{rr_lo}] {figures/data/recipes_levels.tsv};
\addlegendentry{$\rR$}
\addplot[only marks, mark=o, draw=pair-unrelated, mark options={fill=box},
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=ru, y=y, x error plus expr=\thisrow{ru_hi}-\thisrow{ru},
        x error minus expr=\thisrow{ru}-\thisrow{ru_lo}] {figures/data/recipes_levels.tsv};
\addlegendentry{$\rU$}
\addplot[only marks, mark=*, draw=pair-mz, fill=pair-mz,
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=rmz, y=y, x error plus expr=\thisrow{rmz_hi}-\thisrow{rmz},
        x error minus expr=\thisrow{rmz}-\thisrow{rmz_lo}] {figures/data/recipes_levels.tsv};
\addlegendentry{$\rMZ$}
\addlegendimage{only marks, mark=square*, mark size=3pt, draw=grid, fill=band}
\addlegendentry{main data recipe}
\end{axis}
\end{tikzpicture}


==> figures/scatter.tex <==
\begin{tikzpicture}
\pgfplotsset{castor scatter/.style={castor axis, width=0.44\textwidth, height=0.44\textwidth,
  xmin=0, xmax=1, ymin=0, ymax=1, xtick={0,0.5,1}, ytick={0,0.5,1}, xmajorgrids,
  xlabel={vulnerability, model 1}}}
\begin{axis}[castor scatter, name=mz, ylabel={vulnerability, model 2}]
\addplot[muted, dashed, line width=0.4pt, domain=0:1, samples=2, forget plot] {x};
\addplot[only marks, mark=*, mark size=1.5pt, color=pair-mz, mark options={draw opacity=0, fill opacity=0.08}]
  table[x=x, y=y, col sep=tab] {figures/data/scatter_mz.tsv};
\node[anchor=south west, font=\castortick, text=text, align=left] at (rel axis cs:0,1.02)
  {\castorbold MZ twins\quad\castortick\mdseries corrected $r$ = \fortyoneScatterRMz};
\end{axis}
\begin{axis}[castor scatter, at={(mz.east)}, anchor=west, xshift=8mm, yticklabels={}]
\addplot[muted, dashed, line width=0.4pt, domain=0:1, samples=2, forget plot] {x};
\addplot[only marks, mark=*, mark size=1.5pt, color=pair-unrelated, mark options={draw opacity=0, fill opacity=0.08}]
  table[x=x, y=y, col sep=tab] {figures/data/scatter_u.tsv};
\node[anchor=south west, font=\castortick, text=text, align=left] at (rel axis cs:0,1.02)
  {\castorbold same-recipe pair\quad\castortick\mdseries corrected $r$ = \fortyoneScatterRU};
\end{axis}
\end{tikzpicture}


==> figures/seedpower.tex <==
\begin{tikzpicture}
\begin{axis}[castor axis, name=a, width=0.48\textwidth, height=0.3\textwidth,
  xmin=-0.7, xmax=13.2, ymin=0, ymax=4, ytick={0,1,2,3,4},
  xtick={0,1,2,4,5,6,8,9,10,12.5},
  xticklabels={1$\times$1, 1$\times$2, 1$\times$4, 2$\times$1, 2$\times$2, 2$\times$4,
    3$\times$1, 3$\times$2, 3$\times$4, 12$\times$1},
  xticklabel style={rotate=45, anchor=north east, inner sep=1pt},
  xlabel={design: pretraining $\times$ post-training seeds},
  ylabel={SE of the mean (points)},
  title={(a) standard error by design}, title style={font=\castorlabel, text=text}]
\foreach \t in {1, 2}{
  \edef\drawcmd{\noexpand\draw[muted, dashed, line width=0.4pt]
    ({rel axis cs:0,0}|-{axis cs:0,\t}) -- ({rel axis cs:1,0}|-{axis cs:0,\t});}
  \drawcmd
}
\addplot[castor level, fill=series-main, draw=series-main]
  table[x=x, y expr=100*\thisrow{se}, col sep=tab,
    y error plus expr=100*(\thisrow{se_hi}-\thisrow{se}),
    y error minus expr=100*(\thisrow{se}-\thisrow{se_lo})] {figures/data/seedpower_se.tsv};
\addplot[only marks, mark=o, mark size=2pt, draw=series-main, mark options={fill=box}]
  table[x=x, y expr=100*\thisrow{se}, col sep=tab] {figures/data/seedpower_extrap.tsv};
\draw[muted, line width=0.4pt, dotted] (axis cs:11.25,0) -- (axis cs:11.25,4);
\node[anchor=north, font=\castortick, text=muted, align=center] at (axis cs:12.5,3.9)
  {extra-\\polated};
\end{axis}
\begin{axis}[castor axis, name=b, at={(a.east)}, anchor=west, xshift=0.07\textwidth,
  width=0.4\textwidth, height=0.3\textwidth,
  xmin=-0.5, xmax=4.5, ymin=0, ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5},
  yticklabel style={/pgf/number format/fixed},
  xtick={0,1,2,3,4}, xticklabels={0--1, 1--2, 2--4, 4--8, $\geq$8},
  xlabel={$|$all-seed difference$|$ (points)},
  ylabel={wrong-sign rate},
  legend style={at={(0.97,0.97)}, anchor=north east},
  title={(b) single-seed comparisons}, title style={font=\castorlabel, text=text}]
\addplot[series-main, mark=*, mark size=1.8pt]
  table[x=x, y=flip_empirical, col sep=tab] {figures/data/seedpower_flip.tsv};
\addlegendentry{empirical}
\addplot[series-aux, dashed, mark=o, mark size=1.8pt, mark options={solid, fill=box}]
  table[x=x, y=flip_model, col sep=tab] {figures/data/seedpower_flip.tsv};
\addlegendentry{model-based}
\end{axis}
\end{tikzpicture}


==> figures/site_map.tex <==
\pgfplotsset{castor sitemap/.style={
  castor axis,
  width=0.17\textwidth, height=0.34\textwidth, scale only axis,
  ymajorgrids=false,
  enlargelimits=false, axis on top,
  xmin=-7.5, xmax=-0.5, ymin=0.5, ymax=15.5,
  xtick={-7,-5,-3,-1}, ytick={1,5,9,13,15},
  xlabel={token position},
  colormap name=castor, point meta min=0, point meta max=0.65,
}}
\newcommand{\castorsitemap}[1]{%
  \addplot[matrix plot*, mesh/cols=7, point meta=explicit, draw=none]
    table[x=position, y=layer, meta=link, col sep=tab] {#1};
  \draw[draw=text, line width=0.8pt] (axis cs:-1.5,12.5) rectangle (axis cs:-0.5,13.5);
  \draw[draw=text, line width=0.8pt, dash pattern=on 1.6pt off 1.2pt] (axis cs:-2.5,10.5) rectangle (axis cs:-1.5,11.5);
}
\begin{tikzpicture}
\begin{axis}[castor sitemap, name=a, ylabel={layer}, title={\castorbold a}]
\castorsitemap{figures/data/site_map_A.tsv}
\end{axis}
\begin{axis}[castor sitemap, name=b, at={(a.east)}, anchor=west, xshift=5mm, title={\castorbold b},
  yticklabels={}]
\castorsitemap{figures/data/site_map_A0.tsv}
\end{axis}
\begin{axis}[castor sitemap, name=c, at={(b.east)}, anchor=west, xshift=3mm, title={\castorbold c},
  yticklabels={}]
\castorsitemap{figures/data/site_map_B.tsv}
\end{axis}
\begin{axis}[castor sitemap, name=d, at={(c.east)}, anchor=west, xshift=3mm, title={\castorbold d},
  yticklabels={},
  colorbar, colorbar style={width=2.5mm, ytick={0,0.3,0.5,0.65}, ylabel={within-pair link},
    tick label style={font=\castortick, text=text}, label style={font=\castorlabel, text=text}}]
\castorsitemap{figures/data/site_map_S300M.tsv}
\end{axis}
\end{tikzpicture}


==> figures/sizes.tex <==
\providecommand{\sizesunit}{288pt}%
\providecommand{\sizesrow}{18pt}%
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  name=sizes, scale only axis,
  width=0.7*\sizesunit, height=3*\sizesrow,
  y dir=reverse, ymin=0.5, ymax=3.5,
  table/col sep=tab,
  ytick={1,2,3}, yticklabels from table={figures/data/size_ladder.tsv}{size},
  ymajorgrids=false, xmajorgrids,
  xmin=0.62, xmax=1.0, xtick={0.7,0.8,0.9,1.0}, minor xtick={0.65,0.75,0.85,0.95}, xminorgrids,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={corrected per-prompt $r$},
  legend style={at={(1,1.03)}, anchor=south east, legend columns=2,
    /tikz/every even column/.append style={column sep=3pt}},
]
\addplot[quiver={u=\thisrow{rmz}-\thisrow{ru}, v=0}, draw=pair-unrelated, line width=0.4pt,
  forget plot] table[x=ru, y=x] {figures/data/size_ladder.tsv};
\addplot[only marks, mark=o, draw=pair-unrelated, mark options={fill=box},
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=ru, y=x, x error plus expr=\thisrow{ru_hi}-\thisrow{ru},
        x error minus expr=\thisrow{ru}-\thisrow{ru_lo}] {figures/data/size_ladder.tsv};
\addlegendentry{$\rU$}
\addplot[only marks, mark=*, draw=pair-mz, fill=pair-mz,
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={draw=text}]
  table[x=rmz, y=x, x error plus expr=\thisrow{rmz_hi}-\thisrow{rmz},
        x error minus expr=\thisrow{rmz}-\thisrow{rmz_lo}] {figures/data/size_ladder.tsv};
\addlegendentry{$\rMZ$}
\end{axis}
\end{tikzpicture}


==> figures/stability.tex <==
\begin{tikzpicture}
\pgfplotsset{stab/.style={castor axis, width=0.33\textwidth, height=0.3\textwidth,
  xmin=0.5, xmax=3.5, xtick={1,2,3},
  xticklabels={MZ\\twins, same-recipe\\pairs, cross-recipe\\pairs},
  xticklabel style={align=center}}}
\newcommand{\stabpoints}[4]{%
  \foreach \pair/\role in {MZ/pair-mz, U/pair-unrelated, R/pair-cross}{
    \edef\plotcmd{\noexpand\addplot[castor level, fill=\role, draw=\role, castor keep={pair}{\pair}, forget plot]}
    \plotcmd table[x=x, y=#2, col sep=tab,
      y error plus expr=\thisrow{#4}-\thisrow{#2},
      y error minus expr=\thisrow{#2}-\thisrow{#3}] {#1};
  }}
\begin{axis}[stab, name=a, ymin=0.5, ymax=0.8, ytick={0.5,0.6,0.7,0.8},
  ylabel={carry-over rate}, title={(a) carry-over rate}, title style={font=\castorlabel, text=text}]
\stabpoints{figures/data/stability_pairs.tsv}{transfer}{transfer_lo}{transfer_hi}
\end{axis}
\begin{axis}[stab, name=b, at={(a.east)}, anchor=west, xshift=0.06\textwidth,
  ymin=0, ymax=0.2, ytick={0,0.1,0.2}, yticklabel style={/pgf/number format/fixed},
  ylabel={flip share}, title={(b) flip share}, title style={font=\castorlabel, text=text}]
\stabpoints{figures/data/stability_pairs.tsv}{flip}{flip_lo}{flip_hi}
\end{axis}
\begin{axis}[stab, name=c, at={(b.east)}, anchor=west, xshift=0.06\textwidth,
  ymin=0.6, ymax=1.0, ytick={0.6,0.7,0.8,0.9,1.0},
  ylabel={corrected template $\rho$}, title={(c) template ranks},
  title style={font=\castorlabel, text=text}]
\stabpoints{figures/data/stability_templates.tsv}{r}{lo}{hi}
\end{axis}
\end{tikzpicture}


==> figures/trajectory.tex <==
\begin{tikzpicture}
\begin{axis}[
  castor axis,
  width=0.6\textwidth, height=0.32\textwidth,
  xmin=0, xmax=70000, ymin=-0.02, ymax=0.02,
  xlabel={pretraining step}, ylabel={loss minus released mean (nats)},
  scaled x ticks=false, xticklabel style={/pgf/number format/fixed},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  legend style={at={(0.97,0.97)}, anchor=north east, legend columns=3},
]
\addplot[muted, thin, no markers] table[x=step, y=relone, col sep=tab] {figures/data/trajectory.tsv};
\addlegendentry{released runs}
\addplot[muted, thin, no markers, forget plot] table[x=step, y=reltwo, col sep=tab] {figures/data/trajectory.tsv};
\addplot[muted, thin, no markers, forget plot] table[x=step, y=relthree, col sep=tab] {figures/data/trajectory.tsv};
\addplot[pair-rerun, thick, mark=*, mark size=1pt] table[x=step, y=rone, col sep=tab] {figures/data/trajectory.tsv};
\addlegendentry{first rerun}
\addplot[pair-rerun, thick, dashed, mark=square*, mark size=1pt] table[x=step, y=rtwo, col sep=tab] {figures/data/trajectory.tsv};
\addlegendentry{second rerun}
\end{axis}
\end{tikzpicture}


==> figures/var_shares.tex <==
\begin{tikzpicture}
\pgfplotsset{share seg/.style={xbar stacked, draw=box, line width=0.3pt, bar width=9pt,
  nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\pgfplotspointmeta}},
  point meta=rawx, nodes near coords align={center},
  every node near coord/.append style={font=\castortick, inner sep=0pt}}}
\begin{axis}[
  castor axis,
  width=0.55\textwidth, height=0.3\textwidth,
  xbar stacked,
  xmin=0, xmax=1, xtick={0,0.25,0.5,0.75,1},
  xticklabel style={/pgf/number format/fixed},
  y dir=reverse, ymin=-0.6, ymax=4.6,
  ytick={0,...,4}, yticklabels from table={figures/data/var_shares.tsv}{label},
  ymajorgrids=false, xmajorgrids,
  xlabel={share of the variance of mean vulnerability across the grid's models},
  table/col sep=tab,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.25cm,0.08cm);},
]
\addplot[share seg, fill=seq-5, every node near coord/.append style={text=box}]
  table[x=recipe, y=y] {figures/data/var_shares.tsv};
\addlegendentry{data recipe}
\addplot[share seg, fill=seq-3, every node near coord/.append style={text=box}]
  table[x=pretrain, y=y] {figures/data/var_shares.tsv};
\addlegendentry{base model}
\addplot[share seg, fill=seq-1, every node near coord/.append style={text=text}]
  table[x=posttrain, y=y] {figures/data/var_shares.tsv};
\addlegendentry{post-training seed}
\addplot[stack plots=false, forget plot, draw=text, line width=0.5pt, unbounded coords=jump,
  mark=|, mark size=2.5pt, mark options={draw=text, line width=0.5pt}]
  table[x=x, y=y] {figures/data/var_shares_ci.tsv};
\end{axis}
\end{tikzpicture}


==> figures/witness.tex <==
\begin{tikzpicture}
\begin{axis}[castor axis, name=a, width=\columnwidth, height=0.56\columnwidth,
  xmin=0.6, xmax=5.4, xtick={1,2,3,4,5},
  xticklabels={0--2, 2--5, 5--10, 10--20, $>$20},
  ymin=0, ymax=0.5, ytick={0,0.1,0.2,0.3,0.4,0.5},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  xlabel={lead seen on one model (points)},
  ylabel={lead reversed},
  title={(a) one model's lead between two templates}, title style={font=\castorlabel, text=text},
  legend style={at={(0.97,0.97)}, anchor=north east}]
\foreach \pair/\role/\mk in {MZ/pair-mz/*, U/pair-unrelated/square*, R/pair-cross/triangle*}{
  \edef\plotcmd{\noexpand\addplot[\role, mark=\mk, mark size=1.8pt, castor keep={pair}{\pair},
    error bars/y dir=both, error bars/y explicit, error bars/error bar style={draw=\role}]}
  \plotcmd table[x=x, y=value, col sep=tab,
    y error plus expr=\thisrow{hi}-\thisrow{value},
    y error minus expr=\thisrow{value}-\thisrow{lo}] {figures/data/leaderboard_observed.tsv};
}
\legend{MZ twins, same-recipe pairs, cross-recipe pairs}
\end{axis}
\begin{axis}[castor axis, at={(a.south west)}, anchor=north west, yshift=-0.26\columnwidth,
  width=\columnwidth, height=0.56\columnwidth,
  xmode=log, xmin=7, xmax=4600, ymin=0, ymax=1.05, ytick={0,0.25,0.5,0.75,1},
  yticklabel style={/pgf/number format/fixed},
  xtick={10,20,50,100,300,1000,3211},
  xticklabels={10, 20, 50, 100, 300, 1{,}000, 3{,}211},
  log ticks with fixed point,
  xlabel={number of prompts},
  ylabel={identified},
  title={(b) which run, which data recipe}, title style={font=\castorlabel, text=text},
  legend style={at={(0.97,0.86)}, anchor=north east}]
\addplot[series-main, mark=*, mark size=1.8pt,
  error bars/.cd, y dir=both, y explicit]
  table[x=n_prompts, y=mean, col sep=tab,
    y error plus expr=\thisrow{hi}-\thisrow{mean},
    y error minus expr=\thisrow{mean}-\thisrow{lo}] {figures/data/fingerprint_run.tsv};
\addlegendentry{pretraining run (of 75)}
\addplot[series-aux, dashed, mark=o, mark size=1.8pt, mark options={solid, fill=box},
  error bars/.cd, y dir=both, y explicit, error bar style={solid}]
  table[x=n_prompts, y=mean, col sep=tab,
    y error plus expr=\thisrow{hi}-\thisrow{mean},
    y error minus expr=\thisrow{mean}-\thisrow{lo}] {figures/data/fingerprint_recipe.tsv};
\addlegendentry{data recipe (of 25)}
\addplot[series-main, dotted, line width=0.5pt, forget plot]
  table[x=n_prompts, y=chance, col sep=tab] {figures/data/fingerprint_run.tsv};
\addplot[series-aux, dotted, line width=0.5pt, forget plot]
  table[x=n_prompts, y=chance, col sep=tab] {figures/data/fingerprint_recipe.tsv};
\end{axis}
\end{tikzpicture}

